A Continuum Theory for Scintillating Crystals

We obtain, by starting from the balance laws of a continuum endowed with a vectorial microstructure and with a suitable thermodynamics, the evolution equation for the excitation carriers in scintillating crystals. These equations, coupled with the heat and electrostatic equations, describe the non-proportional response of a scintillator to incoming ionizing radiations in terms of a Reaction and Diffusion-Drift system. The system of partial differential equations we arrive at allows for an explicit estimate of the decay time, a result which is obtained here for the first time for scintillators. Moreover we show how the two most popular phenomenological models in use, namely the Kinetic and Diffusive models, can be recovered, amongst many others, as a special case of our model. An example with the available data for NaI:Tl is finally given and discussed to show the dependence of these models on the energy of ionizing radiations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

